Compactification, Geometry and Duality: N=2

These are notes based on lectures given at TASI99. We review the geometry of the moduli space of N=2 theories in four dimensions from the point of view of superstring compactification. The cases of a type IIA or type IIB string compactified on a Calabi-Yau threefold and the heterotic string compactified on K3xT2 are each considered in detail. We pay specific attention to the differences between N=2 theories and N>2 theories. The moduli spaces of vector multiplets and the moduli spaces of hypermultiplets are reviewed. In the case of hypermultiplets this review is limited by the poor state of our current understanding. Some peculiarities such as ``mixed instantons'' and the non-existence of a universal hypermultiplet are discussed.

==> (inline-ps-0) <==
 0 0 moveto
 6.685  4.076 39.267 -17.496 37.800 -34.650 curveto
36.300 -52.188 -1.174 -67.806 -6.300 -63.000 curveto
-9.471 -60.027  8.404 -43.292  9.450 -34.650 curveto
10.608 -25.079 -4.682 -2.855  0.000  0.000 curveto
 0.700 setlinewidth stroke

==> (inline-ps-1) <==
 0 0 moveto
16.313  7.181 22.613 11.906 25.200 18.900 curveto
28.380 27.497 14.985 45.101 18.900 47.250 curveto
25.506 50.876 56.928 26.001 53.550 12.600 curveto
51.283  3.606 29.416  4.772 22.050  3.150 curveto
18.308  2.326 12.796  1.539  0.000  0.000 curveto
 0.700 setlinewidth stroke

==> (inline-ps-2) <==
 0 0 moveto
 6.259 -0.390 13.898 10.541 12.600 18.900 curveto
11.448 26.322  3.662 32.996 -3.150 31.500 curveto
-7.907 30.455 -9.450 22.927 -9.450 18.900 curveto
-9.450 12.859 -5.822  0.362  0.000  0.000 curveto
 0.700 setlinewidth stroke

==> (inline-ps-3) <==
 0 0 moveto
 5.489  0.445 18.338 -24.371 12.600 -31.500 curveto
 9.359 -35.526 -2.246 -34.360 -6.300 -28.350 curveto
-12.445 -19.241 -4.699 -0.381  0.000  0.000 curveto
 0.700 setlinewidth stroke

==> (inline-ps-4) <==
 0 0 moveto
 7.015 -48.458 11.515 -69.271 18.000 -83.250 curveto
21.746 -91.326 26.644 -111.103 40.500 -112.500 curveto
53.077 -113.768 61.515 -106.456 74.250 -83.250 curveto
 0.500 setlinewidth stroke
